On Cogenerating and Finitely cogenerated S-acts

In this paper, cogenerating classes of $S$-acts are introduced as those that can be used to cogenerate $S$-acts in an appropriate sense. Next, finitely cogenerated $S$-acts are introduced. Such an $S$-act is then characterized as one whose socle is finitely cogenerated and large in it. Further, we investigate the $S$-acts cogenerating $S_S$, or generating the injective envelope $E(S)$ of $S_S$. This leads us to introduce the classes of cofaithful and subgenerator $S$-acts as the dual notions of faithful $S$-acts, lying strictly between the classes of generator and faithful $S$-acts. Ultimately, we investigate the relationship between the mentioned classes of $S$-acts.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

